SHREC 2022: Fitting and recognition of simple geometric primitives on point clouds

This paper presents the methods that have participated in the SHREC 2022 track on the fitting and recognition of simple geometric primitives on point clouds. As simple primitives we mean the classical surface primitives derived from constructive solid geometry, i.e., planes, spheres, cylinders, cones and tori. The aim of the track is to evaluate the quality of automatic algorithms for fitting and recognising geometric primitives on point clouds. Specifically, the goal is to identify, for each point cloud, its primitive type and some geometric descriptors. For this purpose, we created a synthetic dataset, divided into a training set and a test set, containing segments perturbed with different kinds of point cloud artifacts. Among the six participants to this track, two are based on direct methods, while four are either fully based on deep learning or combine direct and neural approaches. The performance of the methods is evaluated using various classification and approximation measures.

==> (inline-0) <==
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9710} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9524} & 0.8333 & \textcolor{gold}{1.0000} & 0.7826 & \textcolor{silver}{0.9474} & 0.9031 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9805} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9524} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9905} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9048} & \textcolor{silver}{0.9524} & \textcolor{bronze}{0.8947} & \textcolor{silver}{0.9474} & 0.9398 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.6897 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.9379 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9756} & \textcolor{bronze}{0.9926} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & 0.9390 & \textcolor{silver}{0.9877} & \textcolor{bronze}{0.9740} & \textcolor{bronze}{0.9753} & 0.9752 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9877} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9950} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9877} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9975} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9873} & \textcolor{gold}{1.0000} & 0.9630 & \textcolor{bronze}{0.9753} & 0.9851 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9877} & 0.9756 & 0.9302 & 0.9787 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{bronze}{0.9700} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.7500} & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.9000} & \textcolor{silver}{0.9000} & 0.9000 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9800} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & 0.8500 & \textcolor{silver}{0.9000} & 0.9400 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.9000} & \textcolor{bronze}{0.7000} & 0.9100 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9925} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9875} & 0.9625 & \textcolor{gold}{1.0000} & 0.9375 & \textcolor{silver}{0.9875} & 0.9750 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9950} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9975} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9750} & \textcolor{silver}{0.9875} & \textcolor{bronze}{0.9750} & \textcolor{silver}{0.9875} & 0.9850 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.8875 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.9775 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9800} & \textcolor{silver}{0.9800} & \textcolor{bronze}{0.9880} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9900} & \textcolor{bronze}{0.9200} & \textcolor{silver}{0.9900} & 0.9300 & \textcolor{bronze}{0.9700} & 0.9600 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9800} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9920}
 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9960} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9700} & \textcolor{silver}{0.9900} & \textcolor{bronze}{0.9500} & \textcolor{bronze}{0.9700} & 0.9760 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9100 & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9800} & 0.9400 & 0.9640 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.8571 & \textcolor{bronze}{0.7941} & 0.8906 & \textcolor{silver}{0.9792} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9042} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.8955 & 0.7812 & 0.8596 & 0.8113 & \textcolor{bronze}{0.9153} & 0.8526 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{0.9836} & \textcolor{silver}{0.9483} & 0.9194 & \textcolor{gold}{1.0000} & 0.8939 & \textcolor{silver}{0.9490} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{0.9836} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9677} & \textcolor{silver}{0.9836} & \textcolor{gold}{0.9870} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9831} & 0.7761 & \textcolor{silver}{0.9464} & 0.8947 & 0.8852 & 0.8971 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{bronze}{0.9231} & 0.6667 & \textcolor{bronze}{0.9423} & 0.9455 & \textcolor{gold}{1.0000} & 0.8955 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9741} & \textcolor{bronze}{0.9873} & 0.9484 & 0.9600 & \textcolor{bronze}{0.9740} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & 0.9576 & 0.9547 & 0.9312 & \textcolor{bronze}{0.9751} & 0.9637 \\                       
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9793} & \textcolor{silver}{0.9874} & \textcolor{silver}{0.9717} & \textcolor{silver}{0.9957} & \textcolor{silver}{0.9868} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9836} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9967} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9917} & 0.9657 & 0.9713 & 0.9630 & 0.9749 & 0.9733 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9815 & 0.9556 & \textcolor{bronze}{0.9673} & 0.9375 & 0.9684 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9000} & \textcolor{silver}{0.9500} & 0.7833 & 0.8333 & \textcolor{bronze}{0.8933} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & 0.8333 & 0.8167 & 0.7167 & \textcolor{bronze}{0.9000} & 0.8533 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9167} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.8833} & \textcolor{silver}{0.9833} & \textcolor{silver}{0.9467} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9333} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9867} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9667} & 0.8667 & \textcolor{bronze}{0.8833} & 0.8500 & \textcolor{bronze}{0.9000} & \textcolor{bronze}{0.8933} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9333} & 0.8167 & \textcolor{bronze}{0.8667} & 0.7333 & 0.8700 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9583 & \textcolor{bronze}{0.9417}& 0.9708 & \textcolor{silver}{0.9958} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9733} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9708} & \textcolor{bronze}{0.9417} & 0.9667 & 0.9583 & \textcolor{bronze}{0.9792} & 0.9633 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{0.9958} & \textcolor{silver}{0.9875} & \textcolor{bronze}{0.9792} & \textcolor{gold}{1.0000} & 0.9708 & \textcolor{silver}{0.9867} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{0.9958} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9917} & \textcolor{silver}{0.9958} & \textcolor{gold}{0.9967} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{0.9958} & 0.9375 & \textcolor{silver}{0.9875} & 0.9750 & 0.9708 & 0.9733 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{silver}{0.9792} & 0.8833 & \textcolor{silver}{0.9875} & 0.9875 & \textcolor{gold}{1.0000} & 0.9675 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{0.9667} & \textcolor{bronze}{0.9333} & \textcolor{bronze}{0.9667} & 0.9533 & \textcolor{bronze}{0.9667} & \textcolor{bronze}{0.9573} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9767 & 0.9200 & 0.9367 & 0.9100 & 0.9633 & 0.9413 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{0.9967} & \textcolor{silver}{0.9733} & \textcolor{silver}{0.9733} & \textcolor{silver}{0.9767} & \textcolor{silver}{0.9733} & \textcolor{silver}{0.9787} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{0.9967} & \textcolor{gold}{0.9867} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9933} & \textcolor{gold}{0.9967} & \textcolor{gold}{0.9947} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9900} & 0.9233 & \textcolor{bronze}{0.9667} & 0.9500 & 0.9567 & \textcolor{bronze}{0.9573} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{bronze}{0.9833} & 0.8933 & 0.9533 & \textcolor{bronze}{0.9633} & 0.9467 & 0.9480 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.8451 & 0.8333 & \textcolor{bronze}{0.9167} & \textcolor{bronze}{0.9600} & \textcolor{silver}{0.9623} & 0.9035 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9344 & 0.8254 & 0.8209 & 0.8750 & 0.8868 & 0.8685 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9310} & 0.8939 & \textcolor{silver}{0.9661} & \textcolor{gold}{0.9828} & \textcolor{silver}{0.9548} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9836} & \textcolor{gold}{0.9655} & \textcolor{gold}{0.9677} & \textcolor{gold}{0.9672} & \textcolor{gold}{0.9828} & \textcolor{gold}{0.9734} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9828} & \textcolor{bronze}{0.8413} & \textcolor{silver}{0.9444} & 0.9062 & 0.9180 & \textcolor{bronze}{0.9186} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{silver}{0.9836} & 0.6463 & 0.8871 & 0.9434 & \textcolor{bronze}{0.9524} & 0.8826 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9786} & \textcolor{bronze}{0.9792} & 0.9520 & \textcolor{bronze}{0.9636} & 0.9747 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9874 & 0.9662 & 0.9785 & 0.9549 & 0.9474 & 0.9669 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{silver}{0.9959} & \textcolor{bronze}{0.9752} & \textcolor{silver}{0.9957} & \textcolor{bronze}{0.9876} & \textcolor{gold}{0.9876} & \textcolor{silver}{0.9884} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9835} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9958} & \textcolor{gold}{0.9876} & \textcolor{gold}{0.9934} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9876} & 0.9705 & 0.9634 & \textcolor{silver}{0.9915} & \textcolor{silver}{0.9833} & \textcolor{bronze}{0.9793} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9679 & 0.9790 & 0.9595 & 0.9225 & 0.9658 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9167} & \textcolor{bronze}{0.9167} & 0.8000 & \textcolor{bronze}{0.8500} & 0.8967 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9500} & 0.8667 & \textcolor{bronze}{0.9167} & 0.8167 & 0.7833 & 0.8667 \\                       
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{silver}{0.9833} & \textcolor{bronze}{0.9000} & \textcolor{silver}{0.9833} & \textcolor{bronze}{0.9500} & \textcolor{gold}{0.9500} & \textcolor{silver}{0.9533} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9333} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9833} &  \textcolor{gold}{0.9500} & \textcolor{gold}{0.9733} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9500} & 0.8833 & 0.8500 & \textcolor{silver}{0.9667} & \textcolor{silver}{0.9333} & \textcolor{bronze}{0.9167} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.8833 & \textcolor{bronze}{0.9167} & 0.8333 & 0.6667 & 0.8600 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9542 & 0.9542 & \textcolor{bronze}{0.9792} & \textcolor{gold}{0.9917} & \textcolor{silver}{0.9917} & 0.9742 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9833} & 0.9542 & 0.9500 & 0.9708 & 0.9750 & 0.9667 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9833} & 0.9708 & \textcolor{gold}{0.9917} & \textcolor{gold}{0.9958} & \textcolor{silver}{0.9883} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9958} & \textcolor{gold}{0.9917} & \textcolor{gold}{0.9917} & \textcolor{gold}{0.9917} & \textcolor{gold}{0.9958} & \textcolor{gold}{0.9933} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9958} & \textcolor{bronze}{0.9583} & \textcolor{silver}{0.9875} & \textcolor{bronze}{0.9750} & \textcolor{bronze}{0.9792} & \textcolor{bronze}{0.9792} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{silver}{0.9958} & 0.8792 & 0.9708 & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9917} & 0.9650 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9633 & \textcolor{bronze}{0.9467} & \textcolor{bronze}{0.9667} & 0.9533 & \textcolor{bronze}{0.9633} & 0.9587 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9767} & 0.9367 & 0.9433 & 0.9400 & 0.9367 & 0.9467 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{0.9967} & \textcolor{silver}{0.9667} & \textcolor{silver}{0.9733} & \textcolor{silver}{0.9833} & \textcolor{gold}{0.9867} & \textcolor{silver}{0.9813} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{0.9967} & \textcolor{gold}{0.9800} & \textcolor{gold}{0.9933} & \textcolor{gold}{0.9900} & \textcolor{gold}{0.9867} & \textcolor{gold}{0.9893} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9867} & 0.9433 & 0.9600 & \textcolor{bronze}{0.9733} & \textcolor{silver}{0.9700} & \textcolor{bronze}{0.9667} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{gold}{0.9967} & 0.8800 & 0.9600 & 0.9567 & 0.9267 & 0.9440 \\
\hline
\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.8955 & 0.7910 & 0.8710 & \textcolor{silver}{0.9623} & \textcolor{bronze}{0.9608} & 0.8961 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9524} & 0.7361 & 0.8361 & 0.8431 & \textcolor{silver}{0.9811} & 0.8698 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9355} & \textcolor{silver}{0.9500} & \textcolor{gold}{0.9828} & 0.9500 & \textcolor{silver}{0.9636} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9836} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9836} & \textcolor{bronze}{0.9375} & \textcolor{gold}{0.9831} & \textcolor{gold}{0.9776} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8594} & \textcolor{bronze}{0.9444} & 0.9322 & 0.9062 & \textcolor{bronze}{0.9285} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{bronze}{0.9524} & 0.6463 & 0.9138 & \textcolor{silver}{0.9623} & 0.9545 & 0.8859 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & 0.9700 & \textcolor{bronze}{0.9748} & 0.9636 & 0.9558 & 0.9728 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & 0.9693 & 0.9623 & 0.9317 & 0.9676 & 0.9662 \\                       
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9916} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9876} & \textcolor{bronze}{0.9875} & \textcolor{silver}{0.9908} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9796} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9917} & \textcolor{gold}{0.9943} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9959} & \textcolor{bronze}{0.9788} & 0.9634 & \textcolor{bronze}{0.9793} & \textcolor{silver}{0.9915} & \textcolor{bronze}{0.9818} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9679 & 0.9711 & 0.9636 & 0.9297 & 0.9664 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8833} & \textcolor{bronze}{0.9000} & 0.8500 & 0.8167 & 0.8900 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8833} & 0.8500 & 0.7167 & \textcolor{bronze}{0.8667} & 0.8633 \\
                       
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9667} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9500} & \textcolor{gold}{0.9500} & \textcolor{silver}{0.9633} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9167} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9667} & \textcolor{gold}{0.9767} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9833} & \textcolor{silver}{0.9167} & 0.8500 & \textcolor{bronze}{0.9167} & \textcolor{gold}{0.9667} & \textcolor{bronze}{0.9267} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8833} & 0.8833 & 0.8500 & 0.7000 & 0.8633 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9708 & 0.9417 & 0.9667 & \textcolor{silver}{0.9917} & \textcolor{silver}{0.9917} & 0.9725 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9875} & 0.9208 & 0.9583 & 0.9667 & \textcolor{gold}{0.9958} & 0.9658 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9833} & \textcolor{silver}{0.9875} & \textcolor{gold}{0.9958} & \textcolor{bronze}{0.9875} & \textcolor{silver}{0.9908} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9958} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9958} & \textcolor{bronze}{0.9833} & \textcolor{gold}{0.9958} & \textcolor{gold}{0.9942} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9625} & \textcolor{silver}{0.9875} & \textcolor{bronze}{0.9833} & 0.9750 & \textcolor{bronze}{0.9817} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{bronze}{0.9875} & 0.8792 & \textcolor{bronze}{0.9792} & \textcolor{silver}{0.9917} & \textcolor{silver}{0.9917} & 0.9658 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9767 & 0.9300 & 0.9533 & \textcolor{bronze}{0.9633} & 0.9567 & 0.9560 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9900} & 0.9133 & 0.9367 & 0.9167 & 0.9700 & 0.9453 \\      
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.980} & \textcolor{silver}{0.9800} & \textcolor{gold}{0.9867} & \textcolor{silver}{0.9800} & \textcolor{silver}{0.9853} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9967} & \textcolor{gold}{0.9833} & \textcolor{gold}{0.9967} & \textcolor{gold}{0.9867} & \textcolor{gold}{0.9900} & \textcolor{gold}{0.9907} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9967} & \textcolor{bronze}{0.9533} & \textcolor{bronze}{0.9600} & \textcolor{silver}{0.9700} & \textcolor{bronze}{0.9733} & \textcolor{bronze}{0.9707} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{bronze}{0.9900} & 0.8800 & \textcolor{bronze}{0.9600} & \textcolor{bronze}{0.9633} & 0.9333 & 0.9453 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9231 & \textcolor{bronze}{0.8551} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9556} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9077 & 0.8500 & 0.9455 & 0.8167 & 0.9167 & 0.8873 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9344} & \textcolor{bronze}{0.9831} & \textcolor{silver}{0.9661} & \textcolor{bronze}{0.9672} & \textcolor{silver}{0.9702} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9836} & \textcolor{silver}{0.9836} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9934} \\

\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9828} & 0.7846 & 0.9194 & 0.8983 & 0.9464 & 0.9063 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{bronze}{0.9677} & 0.7308 & 0.9483 & \textcolor{bronze}{0.9298} & \textcolor{silver}{0.9778} & 0.9109 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9957} & \textcolor{gold}{1.0000} & 0.9600 & \textcolor{bronze}{0.9836} & \textcolor{bronze}{0.9879} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9957} & 0.9625 & 0.9673 & 0.9542 & 0.9792 & 0.9718 \\

\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9874} & \textcolor{silver}{0.9917} & \textcolor{silver}{0.9876} & \textcolor{silver}{0.9958} & \textcolor{silver}{0.9925} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9959} & \textcolor{gold}{0.9959} & \textcolor{gold}{0.9983} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9876} & 0.9617 & \textcolor{bronze}{0.9874} & 0.9710 & 0.9713 & 0.9758 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9865 & 0.9793 & \textcolor{bronze}{0.9712} & 0.9373 & 0.9749 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9833} & \textcolor{gold}{1.0000} & 0.8333 & \textcolor{silver}{0.9333} & \textcolor{silver}{0.9500} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9833} & 0.8500 & 0.8667 & 0.8167 & \textcolor{bronze}{0.9167} & 0.8867 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9500} & \textcolor{silver}{0.9667} & \textcolor{silver}{0.9500} & \textcolor{gold}{0.9833} & \textcolor{bronze}{0.9700} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9833} & \textcolor{gold}{0.9833} & \textcolor{gold}{0.9933} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9500} & 0.8500 & \textcolor{bronze}{0.9500} & \textcolor{bronze}{0.8833} & 0.8833 & 0.9033 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9500} & 0.9167 & \textcolor{bronze}{0.8833} & 0.7333 & 0.8967 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9792 & 0.9583 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9750 & \textcolor{bronze}{0.9625} & \textcolor{bronze}{0.9875} & 0.9542 & 0.9792 & 0.9717 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9833} & \textcolor{silver}{0.9958} & \textcolor{silver}{0.9917} & \textcolor{bronze}{0.9917} & \textcolor{bronze}{0.9925} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9958} & \textcolor{silver}{0.9958} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9983} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9958} & 0.9417 & 0.9792 & 0.9750 & 0.9875 & 0.9758 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{bronze}{0.9917} & 0.9125 & \textcolor{bronze}{0.9875} & \textcolor{bronze}{0.9833} & \textcolor{silver}{0.9958} & 0.9742 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} 
                       & M1 & 0.9833 & \textcolor{bronze}{0.9633} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9667} & \textcolor{bronze}{0.9867} & \textcolor{bronze}{0.9800} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9767 & 0.9400 & 0.9633 & 0.9267 & 0.9667 & 0.9547 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9767} & \textcolor{bronze}{0.9900} & \textcolor{silver}{0.9833} & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9880} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9967} & \textcolor{silver}{0.9967} & \textcolor{gold}{0.9967} & \textcolor{gold}{0.9967} & \textcolor{gold}{0.9973} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9867} & 0.9233 & 0.9733 & 0.9567 & 0.9667 & 0.9613 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15}\begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{silver}{0.9933} & 0.9200 & 0.9733 & 0.9633 & 0.9433 & 0.9587 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & 0.8000 & 0.6957 & 0.8261 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.8643 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9524} & 0.6400 & 0.7895 & 0.8235 & \textcolor{gold}{1.0000} & 0.8411 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8696} & \textcolor{silver}{0.9639} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.9091 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9818} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.7826} & \textcolor{silver}{0.9412} & \textcolor{silver}{0.9474} & \textcolor{silver}{0.9091} & \textcolor{bronze}{0.9160} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{bronze}{0.9091} & 0.5667 & \textcolor{bronze}{0.9375} & \textcolor{bronze}{0.9444} & \textcolor{gold}{1.0000} & 0.8715 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & 0.9481 & \textcolor{bronze}{0.9870} & 0.9412 & \textcolor{bronze}{0.9302} & 0.9613 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & 0.9467 & 0.9383 & 0.9277 & \textcolor{silver}{0.9756} & 0.9577 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9875} & \textcolor{silver}{0.9877} & \textcolor{silver}{0.9756} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9902} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9756} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9951} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9877} & \textcolor{bronze}{0.9740} & 0.9518 & \textcolor{bronze}{0.9753} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9778} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9571 & 0.9405 & 0.9634 & \textcolor{bronze}{0.9302} & 0.9583 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & 0.8000 & \textcolor{silver}{0.9500} & 0.7500 & \textcolor{bronze}{0.7000} & 0.8400 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & 0.8000 & 0.7500 & 0.7000 & \textcolor{silver}{0.9000} & 0.8300 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9500} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & 0.9000 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9800} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{bronze}{0.8000} & \textcolor{silver}{0.9000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9100} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8500} & 0.7500 & \textcolor{bronze}{0.8500} & \textcolor{bronze}{0.7000} & 0.8300 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & 0.9375 & 0.9125 & \textcolor{bronze}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.9600 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9875} & 0.8875 & \textcolor{bronze}{0.9500} & 0.9625 & \textcolor{gold}{1.0000} & 0.9575 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9625} & \textcolor{silver}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9750} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9950} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9375} & \textcolor{silver}{0.9875} & 0.9875 & \textcolor{silver}{0.9750} & \textcolor{bronze}{0.9775} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{bronze}{0.9750} & 0.8375 & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & 0.9575 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & 0.9500 & \textcolor{bronze}{0.8900} & \textcolor{bronze}{0.9500} & 0.9500 & 0.9400 & 0.9360 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9900} & 0.8700 & 0.9100 & 0.9100 & \textcolor{silver}{0.9800} & 0.9320 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9800} & \textcolor{silver}{0.9900} & \textcolor{gold}{0.9800} & \textcolor{bronze}{0.9700} & \textcolor{silver}{0.9840} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9800} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9800} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9920} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9300} & \textcolor{bronze}{0.9500} & \textcolor{silver}{0.9700} & \textcolor{silver}{0.9800} & \textcolor{bronze}{0.9640} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{bronze}{0.9800} & 0.8400 & 0.9400 & \textcolor{bronze}{0.9600} & 0.9400 & 0.9320 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{bronze}{0.9091} & 0.8095 & 0.8500 & 0.8947 & \textcolor{bronze}{0.9444} & 0.8816 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9524} & 0.8571 & 0.7500 & 0.9412 & \textcolor{gold}{1.0000} & 0.9001 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.8696} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9639} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9524} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9524} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9614} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9048} & \textcolor{silver}{0.9444} & 0.9048 & 0.9000 & \textcolor{bronze}{0.9308} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{silver}{0.9524} & 0.6071 & 0.8571 & \textcolor{bronze}{0.9444} & 0.9167 & 0.8556 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & 0.9620 & 0.9625 & 0.9630 & 0.9634 & 0.9702 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9747} & \textcolor{bronze}{0.9737} & 0.9518 & 0.9639 & 0.9728 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9877} & \textcolor{silver}{0.9756} & \textcolor{silver}{0.9902} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & 0.9639 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9875} & \textcolor{gold}{0.9903} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9873} & 0.9634 & \textcolor{bronze}{0.9873} & \textcolor{bronze}{0.9750} & \textcolor{bronze}{0.9826} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9583 & \textcolor{silver}{0.9747} & 0.9634 & 0.8977 & 0.9588 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8500} & \textcolor{bronze}{0.8500} & \textcolor{bronze}{0.8500} & \textcolor{bronze}{0.8500} & 0.8800 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9000} & \textcolor{silver}{0.9000} & 0.8000 & \textcolor{bronze}{0.8500} & \textcolor{bronze}{0.8900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{gold}{0.9600} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9500} & \textcolor{gold}{0.9600} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9500} & \textcolor{bronze}{0.8500} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{silver}{0.9300} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8500} & \textcolor{silver}{0.9000} & \textcolor{bronze}{0.8500} & 0.5500 & 0.8300 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{bronze}{0.9750} & 0.9500 & \textcolor{silver}{0.9625} & \textcolor{bronze}{0.9750} & \textcolor{silver}{0.9875} & 0.9700 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9875} & 0.9625 & \textcolor{bronze}{0.9250} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9725} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9625} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{gold}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9750} & \textcolor{gold}{0.9875} & \textcolor{bronze}{0.9750} & \textcolor{bronze}{0.9750} & \textcolor{silver}{0.9825} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{silver}{0.9875} & 0.8625 & \textcolor{silver}{0.9625} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & 0.9575 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{bronze}{0.9800} & 0.9300 & 0.9400 & 0.9500 & \textcolor{bronze}{0.9600} & 0.9520 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9900} & \textcolor{bronze}{0.9500} & 0.9200 & 0.9500 & \textcolor{silver}{0.9700} & \textcolor{bronze}{0.9560} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9800} & \textcolor{gold}{0.9700} & \textcolor{gold}{0.9900} & \textcolor{gold}{0.9800} & \textcolor{gold}{0.9840} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9700} & 0.9900 & 0.9900 & \textcolor{gold}{0.9800} & \textcolor{gold}{0.9840} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9700} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9700} & \textcolor{bronze}{0.9600} & \textcolor{silver}{0.9720} \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{silver}{0.9900} & 0.8600 & \textcolor{bronze}{0.9500} & \textcolor{bronze}{0.9600} & 0.9000 & 0.9320 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{silver}{0.9091} & \textcolor{bronze}{0.8696} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9557} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.8696} & 0.8421 & 0.9412 & 0.7143 & \textcolor{bronze}{0.9000} & 0.8534 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9091} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9723} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & 0.6800 & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.8421} & 0.8824 & 0.8709 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{silver}{0.9091} & 0.7692 & \textcolor{bronze}{0.9474} & \textcolor{silver}{0.9000} & \textcolor{gold}{1.0000} & 0.9051 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.9524 & \textcolor{silver}{0.9877} & \textcolor{bronze}{0.9880} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9506} & 0.9518 & 0.9367 & \textcolor{bronze}{0.9750} & 0.9628 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9877} & \textcolor{silver}{0.9756} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9927} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9877} & \textcolor{silver}{0.9600} & \textcolor{bronze}{0.9875} & 0.9506 & 0.9398 & 0.9651 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & 0.9753 & \textcolor{bronze}{0.9750} & 0.9195 & 0.9740 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8000} & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.9500} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8000} & 0.8000 & 0.7500 & \textcolor{bronze}{0.9000} & 0.8500 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9700} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9500} & \textcolor{silver}{0.8500} & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.8000} & 0.7500 & 0.8600 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9000} &\textcolor{silver}{0.9000} & 0.6500 & 0.8900 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{silver}{0.9750} & \textcolor{bronze}{0.9625} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9875} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9625} & \textcolor{bronze}{0.9625} & \textcolor{silver}{0.9875} & 0.9250 & \textcolor{bronze}{0.9750} & 0.9625 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9750} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9925} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & 0.9000 & \textcolor{silver}{0.9875} & \textcolor{bronze}{0.9625} & \textcolor{bronze}{0.9750} & 0.9650 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{silver}{0.9750} & 0.9250 & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9750} & \textcolor{gold}{1.0000} & 0.9725 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{bronze}{0.9800} & \textcolor{bronze}{0.9700} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9600} & \textcolor{silver}{0.9900} & \textcolor{bronze}{0.9800} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & 0.9700 & 0.9300 & 0.9500 & 0.8900 & \textcolor{bronze}{0.9600} & 0.9400 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9800} & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9800} & \textcolor{silver}{0.9900} & \textcolor{silver}{0.9880} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9900} & 0.8900 & \textcolor{bronze}{0.9800} & 0.9300 & 0.9300 & 0.9440 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{bronze}{0.9800} & 0.9400 & 0.9700 & \textcolor{bronze}{0.9600} & 0.9300 & 0.9560 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & 0.8696 & 0.8261 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9391} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9048} & \textcolor{bronze}{0.9000} & 0.9000 & \textcolor{bronze}{0.8947} & 0.8500 & 0.8899 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9700} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9905} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9474} & 0.8421 & 0.9000 & \textcolor{silver}{0.9091} & \textcolor{silver}{0.9500} & 0.9097 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.6429 & 0.9474 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9375} & 0.9055 \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9870} & \textcolor{gold}{1.0000} & 0.9524 & \textcolor{bronze}{0.9756} & \textcolor{bronze}{0.9830} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9873} & 0.9750 & 0.9750 & \textcolor{bronze}{0.9630} & 0.9625 & 0.9726 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9925} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9877} & \textcolor{gold}{0.9975} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9753} & 0.9506 & 0.9750 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & 0.9777 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.9722 & \textcolor{bronze}{0.9753} & \textcolor{silver}{0.9639} & 0.9405 & 0.9704 \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.8000} & \textcolor{silver}{0.9000} & \textcolor{bronze}{0.9300} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9500} & \textcolor{bronze}{0.9000} & \textcolor{bronze}{0.9000} & \textcolor{silver}{0.8500} & \textcolor{bronze}{0.8500} & 0.8900 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9500} & \textcolor{silver}{0.9700} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9500} & \textcolor{gold}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{bronze}{0.9000} & 0.8000 & \textcolor{bronze}{0.9000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9500} & 0.9100 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9000} & \textcolor{bronze}{0.9000} & \textcolor{silver}{0.8500} & 0.7500 & 0.8800 \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & 0.9625 & 0.9500 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9825} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{bronze}{0.9750} & \textcolor{bronze}{0.9750} & \textcolor{bronze}{0.9750} & \textcolor{silver}{0.9750} & \textcolor{bronze}{0.9625} & 0.9725 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{silver}{0.9925} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9975} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9875} & 0.9625 & \textcolor{bronze}{0.9750} & \textcolor{silver}{0.9750} & \textcolor{silver}{0.9875} & 0.9775 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.8750 & \textcolor{silver}{0.9875} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9875} & 0.9700 \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{silver}{0.9700} & 0.9500 & \textcolor{gold}{1.0000} & 0.9600 & \textcolor{silver}{0.9800} & \textcolor{bronze}{0.9720} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{silver}{0.9700} & \textcolor{bronze}{0.9600} & 0.9600 & 0.9500 & \textcolor{bronze}{0.9400} & 0.9560 \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9800} & \textcolor{bronze}{0.9800} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9800} & \textcolor{silver}{0.9880} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9900} & \textcolor{gold}{1.0000} & \textcolor{gold}{0.9900} & \textcolor{gold}{0.9960} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{silver}{0.9700} & 0.9300 & 0.9600 & \textcolor{silver}{0.9800} & \textcolor{silver}{0.9800} & 0.9640 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{gold}{1.0000} & 0.8800 & \textcolor{bronze}{0.9700} & 0.9700 & \textcolor{bronze}{0.9400} & 0.9520 \\
\hline

\end{tabular}
\begin{tabular}{l|c|ccccc|c|}
%First row
\hhline{~-------}
& \cellcolor{ForestGreen!15}Method & \cellcolor{ForestGreen!15}T1
& \cellcolor{ForestGreen!15}T2 & \cellcolor{ForestGreen!15}T3 & \cellcolor{ForestGreen!15}T4 & 
\cellcolor{ForestGreen!15}T5 & 
\cellcolor{ForestGreen!15}Avg \\ \hline

%PPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8333} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9667} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8333} & \textcolor{silver}{0.8333} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9333} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8333} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9667} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8333} & \textcolor{silver}{0.7143} & \textcolor{gold}{1.0000} & 0.9095 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}PPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8333} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9667} \\
\hline

%NPV
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9905} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9524} & \textcolor{bronze}{0.9810} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9905} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9091} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & 0.9723 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}NPV\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9524} & \textcolor{silver}{0.9905} \\
\hline

%TPR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8000} & \textcolor{silver}{0.9600} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8000} & \textcolor{silver}{0.8000} & \textcolor{bronze}{0.9200} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8000} & \textcolor{silver}{0.9600} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.6000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8000} & 0.8800 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TPR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.8000} & \textcolor{silver}{0.9600} \\
\hline

%TNR
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9800} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9900} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{silver}{0.9000} & \textcolor{gold}{1.0000} & 0.9700 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}TNR\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9500} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9900} \\
\hline

%ACCURACY
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M1 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9840} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M2 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9600} & \textcolor{bronze}{0.9680} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M3 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9840} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M4 & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} \\
\multicolumn{1}{|l|}{\cellcolor{ForestGreen!15}} & M5 & \textcolor{gold}{1.0000} & \textcolor{bronze}{0.9200} & \textcolor{silver}{0.9600} & \textcolor{bronze}{0.9200} & \textcolor{silver}{0.9600} & 0.9520 \\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{ForestGreen!15} \begin{turn}{90}ACC\end{turn}}} & M6 & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{gold}{1.0000} & \textcolor{gold}{1.0000} & \textcolor{silver}{0.9600} & \textcolor{silver}{0.9840} \\
\hline

\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline

%L2
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.73e-02 & 4.10e-02 & 1.23e-01 & \textcolor{silver}{1.24e-01} & \textcolor{bronze}{2.10e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{bronze}{4.11e-10} & \textcolor{bronze}{5.80e-10} & \textcolor{gold}{8.86e-10} & 1.46e+01 & 1.35e+02\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.24e-01 & 4.14e-01 & 6.92e-01 & \textcolor{bronze}{5.19e-01} & 5.11e-01\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & 8.20e-09 & 2.86e-08 & \textcolor{silver}{1.55e-07} & 8.72e-03 & \textcolor{gold}{2.07e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{gold}{4.41e-15} & \textcolor{gold}{1.36e-13} & 1.81e-02 & 9.58e+01 & 4.12e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{silver}{6.30e-15} & \textcolor{silver}{2.86e-13} & \textcolor{bronze}{1.64e-05} & \textcolor{gold}{1.26e-02} & \textcolor{silver}{3.79e-02} \\
\hline
%MFE
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.22e-03 & 4.99e-03 & 8.03e-03 & \textcolor{silver}{6.35e-03} & \textcolor{gold}{5.29e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{1.16e-03} & \textcolor{gold}{2.57e-03} & 4.53e+00 & 3.20e+01\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.68e-02 & 4.45e-02 & 7.74e-02 & 7.25e-02 & 9.88e-02\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{1.87e-03} & \textcolor{bronze}{2.56e-03} & \textcolor{bronze}{4.72e-03} & \textcolor{gold}{4.37e-03} & \textcolor{silver}{8.76e-03}\\ 
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 2.22e-03 & 5.31e-03 & 1.35e-01 & 2.16e+00 & 1.45e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{1.48e-03} & \textcolor{silver}{2.21e-03} & \textcolor{silver}{4.40e-03} & \textcolor{bronze}{7.31e-03} & \textcolor{bronze}{2.07e-02} \\
\hline
%Haus
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 7.44e-02 & 1.16e-01 & 1.95e-01 & \textcolor{gold}{1.56e-01} & \textcolor{gold}{1.41e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{3.60e-02} & \textcolor{silver}{5.69e-02} & \textcolor{silver}{7.92e-02} & 9.86e+02 & 9.44e+03\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.17e-01 & 5.98e-01 & 9.64e-01 & 7.14e-01 & \textcolor{bronze}{5.06e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{4.83e-02} & \textcolor{bronze}{6.14e-02} & \textcolor{bronze}{1.24e-01} & \textcolor{silver}{1.68e-01} & \textcolor{silver}{2.52e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 5.32e-02 & 1.04e-01 & 3.24e+00 & 3.43e+01 & 2.05e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{gold}{3.55e-02} & \textcolor{gold}{5.40e-02} & \textcolor{gold}{7.63e-02} & \textcolor{bronze}{2.71e-01} & 9.81e-01\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.40e-02 & 8.30e-02 & 2.21e-01 & \textcolor{silver}{2.38e-01} & \textcolor{silver}{4.07e-01} \\ 
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{2.67e-03} & \textcolor{silver}{1.74e-02} & \textcolor{bronze}{1.73e-01} & 4.40e+10 & 3.45e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.68e-01 & 4.81e-01 & 8.83e-01 & \textcolor{bronze}{6.03e-01} & \textcolor{bronze}{5.43e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{4.39e-03} & \textcolor{gold}{1.50e-02} & \textcolor{gold}{4.02e-02} & \textcolor{gold}{5.20e-02} & \textcolor{gold}{1.92e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 4.66e-03 & \textcolor{bronze}{2.14e-02} & 9.07e-01 & 3.59e+02 & 2.16e+03\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{gold}{2.08e-03} & 2.33e-02 & \textcolor{silver}{1.53e-01} & 2.09e+06 & 9.54e+06 \\
\hline
%MFE
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 4.02e-03 & 6.78e-03 & \textcolor{bronze}{1.17e-02} & \textcolor{silver}{1.06e-02} & \textcolor{gold}{1.11e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{1.93e-03} & \textcolor{gold}{4.89e-03} & 2.47e+09 & 3.31e+10\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.51e-02 & 5.33e-02 & 9.30e-02 & \textcolor{bronze}{6.97e-02} & \textcolor{bronze}{7.46e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.35e-03} & \textcolor{silver}{3.30e-03} & \textcolor{silver}{4.99e-03} & \textcolor{gold}{5.15e-03} & \textcolor{silver}{1.24e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 3.52e-03 & 1.69e-02 & 1.74e-01 & 5.02e-01 & 1.57e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{2.11e-03} &  \textcolor{bronze}{3.34e-03} & 1.47e-02 & 3.81e+05 & 1.72e+06 \\
\hline
%Haus
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.13e-01 & 1.99e-01 & 3.57e-01 & \textcolor{silver}{2.89e-01} & \textcolor{gold}{3.12e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{bronze}{7.07e-02} & \textcolor{silver}{1.02e-01} & \textcolor{silver}{2.83e-01} & 4.03e+10 & 3.20e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.74e-01 & 6.90e-01 & 1.16e+00 & \textcolor{bronze}{8.36e-01} & \textcolor{bronze}{5.93e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{5.66e-02} & \textcolor{gold}{7.35e-02} & \textcolor{gold}{1.38e-01} & \textcolor{gold}{2.13e-01} & \textcolor{silver}{3.95e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 7.08e-02 & 2.97e-01 & 4.44e+00 & 1.09e+01 & 3.73e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{silver}{6.59e-02} & \textcolor{bronze}{1.14e-01} & \textcolor{bronze}{2.97e-01} & 1.93e+06 & 9.11e+06\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.86e-02 & 8.42e-02 & \textcolor{silver}{2.00e-01} & \textcolor{silver}{2.38e-01} & \textcolor{silver}{4.15e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{7.30e-03} & \textcolor{silver}{5.34e-02} & \textcolor{bronze}{2.47e-01} & 3.32e+11 & 4.89e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.04e-01 & 5.19e-01 & 8.97e-01 & \textcolor{bronze}{6.48e-01} & \textcolor{bronze}{6.09e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & 2.43e-02 & \textcolor{gold}{4.17e-02} & \textcolor{gold}{8.15e-02} & \textcolor{gold}{9.64e-02} & \textcolor{gold}{2.53e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{bronze}{1.98e-02} & 7.73e-02 & 1.57e+00 & 1.41e+02 & 6.27e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{silver}{1.84e-02} & \textcolor{bronze}{7.39e-02} & 2.48e-01 & 1.95e+06 & 9.27e+06 \\
\hline
%MFE
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 4.22e-03 & 6.39e-03 & \textcolor{bronze}{1.28e-02} & \textcolor{silver}{1.04e-02} & \textcolor{gold}{9.74e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{3.16e-03} & \textcolor{silver}{8.53e-03} & 4.05e+10 & 6.16e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.97e-02 & 4.52e-02 & 8.72e-02 & \textcolor{bronze}{6.49e-02} & \textcolor{bronze}{7.05e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{3.70e-03} & \textcolor{silver}{5.36e-03} & \textcolor{gold}{7.66e-03} & \textcolor{gold}{8.02e-03} & \textcolor{silver}{1.99e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 5.35e-03 & 1.77e-02 & 1.88e-01 & 5.96e-01 & 2.67e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{3.27e-03} & \textcolor{bronze}{6.27e-03} & 1.53e-02 & 3.42e+05 & 1.68e+06 \\
\hline
%Haus
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.24e-01 & 2.25e-01 & \textcolor{silver}{3.64e-01} & \textcolor{silver}{2.88e-01} & \textcolor{gold}{2.28e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{9.35e-02} & \textcolor{silver}{1.60e-01} & 4.54e-01 & 2.90e+11 & 4.55e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.89e-01 & 6.92e-01 & 1.21e+00 & \textcolor{bronze}{8.65e-01} & \textcolor{bronze}{7.66e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{7.78e-02} & \textcolor{gold}{1.12e-01} & \textcolor{gold}{2.16e-01} & \textcolor{gold}{2.35e-01} & \textcolor{silver}{3.11e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 1.08e-01 & 3.21e-01 & 4.25e+00 & 1.58e+01 & 7.22e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{bronze}{9.40e-02} & \textcolor{bronze}{1.91e-01} & \textcolor{bronze}{4.48e-01} & 1.86e+06 & 9.12e+06\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.24e-02 & 6.95e-02 & 2.28e-01 & \textcolor{silver}{2.25e-01} & \textcolor{silver}{3.89e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{9.75e-10} & \textcolor{gold}{7.64e-03} & \textcolor{bronze}{1.37e-01} & 3.59e+11 & 4.90e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.03e-01 & 5.48e-01 & 9.30e-01 & \textcolor{bronze}{6.06e-01} & \textcolor{bronze}{5.02e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.11e-07} & \textcolor{bronze}{1.96e-02} & \textcolor{gold}{5.05e-02} & \textcolor{gold}{6.98e-02} & \textcolor{gold}{2.50e-01} \\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 8.45e-04 & 2.47e-02 & 1.70e+00 & 3.18e+02 & 1.94e+03\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{gold}{1.23e-14} & \textcolor{silver}{1.74e-02} & \textcolor{silver}{1.11e-01} & 1.46e+06 & 8.36e+06 \\
\hline
%MFE
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.68e-03 & 6.38e-03 & 1.18e-02 & \textcolor{gold}{9.75e-03} & \textcolor{gold}{9.54e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{2.09e-03} & \textcolor{silver}{5.83e-03} & 4.19e+10 & 6.16e+11\\ 
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.16e-02 & 4.50e-02 & 9.29e-02 & \textcolor{bronze}{6.80e-02} & \textcolor{bronze}{7.36e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.38e-03} & \textcolor{bronze}{3.56e-03} & \textcolor{gold}{5.72e-03} & \textcolor{silver}{7.07e-03} & \textcolor{silver}{2.08e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 3.52e-03 & 1.97e-02 & 1.66e-01 & 6.36e+00 & 7.78e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{2.07e-03} & \textcolor{silver}{3.53e-03} & \textcolor{bronze}{1.04e-02} & 2.24e+05 & 1.33e+06 \\
\hline
%Haus
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 9.58e-02 & 1.86e-01 & 3.02e-01 & \textcolor{gold}{2.46e-01} & \textcolor{gold}{2.35e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{6.05e-02} & \textcolor{bronze}{9.62e-02} & \textcolor{bronze}{2.85e-01} & 3.10e+11 & 4.56e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.85e-01 & 7.00e-01 & 1.12e+00 & \textcolor{bronze}{8.16e-01} & \textcolor{bronze}{5.44e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{5.81e-02} & \textcolor{gold}{7.67e-02} & \textcolor{gold}{1.60e-01} & \textcolor{silver}{2.53e-01} & \textcolor{silver}{6.06e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{bronze}{7.32e-02} & 3.66e-01 & 4.01e+00 & 8.27e+01 & 1.00e+03\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{gold}{5.81e-02} & \textcolor{silver}{9.43e-02} & \textcolor{silver}{2.48e-01} & 1.26e+06 & 7.78e+06\\ 
\hline

\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.23e-02 & 6.94e-02 & 1.68e-01 & \textcolor{silver}{2.33e-01} & \textcolor{silver}{4.39e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{7.42e-10} & \textcolor{gold}{4.80e-03} & \textcolor{silver}{8.95e-02} & 1.71e+10 & 2.44e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.51e-01 & 4.65e-01 & 8.34e-01 & \textcolor{bronze}{5.86e-01} & \textcolor{bronze}{5.44e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{silver}{1.70e-07} & \textcolor{silver}{1.36e-02} & \textcolor{gold}{4.19e-02} & \textcolor{gold}{4.82e-02} & \textcolor{gold}{1.65e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 1.75e-11 & \textcolor{bronze}{1.87e-02} & 8.00e-01 & 2.18e+02 & 1.44e+03\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{gold}{1.64e-14} & \textcolor{bronze}{1.87e-02} & \textcolor{bronze}{1.05e-01} & 1.67e+06 & 8.42e+06 \\
\hline
%MFE
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.68e-03 & 5.76e-03 & 1.06e-02 & \textcolor{silver}{9.54e-03} & \textcolor{silver}{1.05e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{2.03e-03} & \textcolor{gold}{5.40e-03} & 6.97e+08 & 7.00e+09\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.45e-02 & 4.36e-02 & 8.22e-02 & \textcolor{bronze}{5.95e-02} & \textcolor{bronze}{6.08e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.35e-03} & \textcolor{bronze}{3.57e-03} & \textcolor{silver}{5.75e-03} & \textcolor{gold}{4.54e-03} & \textcolor{gold}{3.30e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 3.72e-03 & 1.48e-02 & 1.95e-01 & 6.66e-01 & 2.83e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{2.08e-03} & \textcolor{silver}{3.39e-03} & \textcolor{bronze}{9.47e-03} & 3.67e+05 & 1.74e+06 \\
\hline
%Haus
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 9.15e-02 & 1.67e-01 & 3.22e-01 & \textcolor{silver}{2.64e-01} & \textcolor{gold}{2.91e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{bronze}{6.24e-02} & \textcolor{bronze}{9.26e-02} & \textcolor{silver}{2.39e-01} & 1.80e+10 & 2.32e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.72e-01 & 6.00e-01 & 1.03e+00 & \textcolor{bronze}{7.74e-01} & \textcolor{bronze}{5.52e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{5.83e-02} & \textcolor{gold}{8.06e-02} & \textcolor{gold}{1.41e-01} & \textcolor{gold}{1.93e-01} & \textcolor{silver}{3.85e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 7.35e-02 & 3.30e-01 & 4.31e+00 & 1.63e+01 & 7.46e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{silver}{6.01e-02} & \textcolor{silver}{8.75e-02} & \textcolor{bronze}{2.57e-01} & 1.86e+06 & 8.83e+06\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.66e-02 & 9.42e-02 & 2.21e-01 & \textcolor{silver}{1.95e-01} & \textcolor{silver}{3.17e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{3.78e-03} & \textcolor{gold}{1.86e-02} & \textcolor{bronze}{2.17e-01} & 8.50e+10 & 4.19e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.51e-01 & 5.46e-01 & 9.40e-01 & \textcolor{bronze}{6.11e-01} & \textcolor{bronze}{5.09e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & 6.35e-03 & \textcolor{silver}{1.87e-02} & \textcolor{gold}{4.66e-02} & \textcolor{gold}{8.46e-02} & \textcolor{gold}{3.12e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{bronze}{5.98e-03} & \textcolor{bronze}{2.14e-02} & 1.84e+00 & 3.59e+02 & 2.06e+03\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{silver}{4.40e-03} & 2.26e-02 & \textcolor{silver}{1.75e-01} & 2.30e+06 & 1.11e+07 \\
\hline
%MFE
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.86e-03 & 7.25e-03 & \textcolor{bronze}{1.42e-02} & \textcolor{silver}{1.12e-02} & \textcolor{gold}{1.10e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{1.89e-03} & \textcolor{silver}{6.05e-03} & 6.17e+09 & 5.66e+10\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.40e-02 & 6.00e-02 & 9.63e-02 & \textcolor{bronze}{7.20e-02} & \textcolor{bronze}{7.07e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.50e-03} & \textcolor{bronze}{3.46e-03} & \textcolor{gold}{4.99e-03} & \textcolor{gold}{6.86e-03} & \textcolor{silver}{2.07e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 3.52e-03 & 1.35e-02 & 1.39e-01 & 3.30e-01 & 1.31e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{2.20e-03} & \textcolor{silver}{3.44e-03} & 1.58e-02 & 2.95e+05 & 1.46e+06 \\
\hline
%Haus
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.21e-01 & 2.09e-01 & \textcolor{silver}{3.02e-01} & \textcolor{silver}{2.82e-01} & \textcolor{gold}{2.83e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{6.63e-02} & \textcolor{silver}{1.08e-01} & \textcolor{bronze}{3.28e-01} & 7.06e+10 & 3.83e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 4.26e-01 & 6.83e-01 & 1.14e+00 & \textcolor{bronze}{8.39e-01} & \textcolor{bronze}{5.44e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{5.78e-02} & \textcolor{gold}{7.19e-02} & \textcolor{gold}{1.45e-01} & \textcolor{gold}{2.22e-01} & \textcolor{silver}{3.43e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 6.83e-02 & 3.14e-01 & 3.82e+00 & 6.87e+00 & 2.74e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{bronze}{6.72e-02} & \textcolor{bronze}{1.31e-01} & 3.50e-01 & 1.91e+06 & 1.01e+07\\
\hline

\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.05e-02 & 1.14e-01 & 3.75e-01 & \textcolor{silver}{3.33e-01} & \textcolor{silver}{5.11e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{8.27e-03} & \textcolor{silver}{4.91e-02} & \textcolor{silver}{2.76e-01} & 9.65e+11 & 8.35e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.21e-01 & 5.99e-01 & 1.00e+00 & \textcolor{bronze}{6.48e-01} & \textcolor{bronze}{5.44e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & 2.80e-02 & \textcolor{gold}{4.17e-02} & \textcolor{gold}{9.50e-02} & \textcolor{gold}{1.13e-01} & \textcolor{gold}{2.95e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{bronze}{2.32e-02} & 8.68e-02 & 1.71e+00 & 1.78e+02 & 6.26e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{silver}{1.26e-02} & \textcolor{bronze}{7.35e-02} & \textcolor{bronze}{2.80e-01} & 2.26e+06 & 9.63e+06 \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 4.60e-03 & 7.55e-03 & \textcolor{bronze}{1.31e-02} & \textcolor{silver}{1.11e-02} & \textcolor{gold}{1.00e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{3.69e-03} & \textcolor{silver}{8.65e-03} & 1.20e+11 & 1.07e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.15e-02 & 4.37e-02 & 1.05e-01 & \textcolor{bronze}{7.38e-02} & \textcolor{bronze}{7.75e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{3.49e-03} & \textcolor{silver}{5.20e-03} & \textcolor{gold}{7.54e-03} & \textcolor{gold}{8.90e-03} & \textcolor{silver}{2.72e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 5.01e-03 & 1.60e-02 & 2.15e-01 & 6.76e-01 & 2.13e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{3.32e-03} & \textcolor{bronze}{6.34e-03} & 1.75e-02 & 3.78e+05 & 1.77e+06 \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.18e-01 & 2.33e-01 & \textcolor{silver}{3.74e-01} & \textcolor{silver}{2.95e-01} & \textcolor{gold}{2.38e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{bronze}{9.09e-02} & \textcolor{silver}{1.55e-01} & \textcolor{bronze}{4.39e-01} & 8.58e+11 & 7.88e+12\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.49e-01 & 7.23e-01 & 1.22e+00 & \textcolor{bronze}{8.45e-01} & \textcolor{bronze}{5.70e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{7.68e-02} & \textcolor{gold}{9.62e-02} & \textcolor{gold}{1.99e-01} & \textcolor{gold}{2.33e-01} & \textcolor{silver}{3.35e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 1.07e-01 & 3.09e-01 & 4.02e+00 & 1.62e+01 & 5.59e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{silver}{9.06e-02} & \textcolor{bronze}{1.93e-01} & 4.62e-01 & 1.87e+06 & 8.80e+06\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.49e-02 & 8.86e-02 & 2.51e-01 & \textcolor{silver}{3.08e-01} & \textcolor{silver}{5.28e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{2.78e-03} & \textcolor{silver}{1.89e-02} & \textcolor{bronze}{1.72e-01} & 4.94e+10 & 4.30e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.17e-01 & 4.84e-01 & 8.34e-01 &\textcolor{bronze}{5.71e-01} & \textcolor{bronze}{5.60e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{3.81e-03} & \textcolor{gold}{1.48e-02} & \textcolor{gold}{3.46e-02} & \textcolor{gold}{3.40e-02} & \textcolor{gold}{8.47e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 5.08e-03 & \textcolor{bronze}{2.30e-02} & 2.81e-01 & 3.07e+02 & 1.70e+03\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & \textcolor{gold}{2.43e-03} & 2.58e-02 & \textcolor{silver}{1.10e-01} & 2.69e+06 & 1.08e+07 \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 4.50e-03 & 7.60e-03 & \textcolor{bronze}{1.20e-02} & \textcolor{silver}{1.14e-02} & \textcolor{silver}{1.26e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{2.68e-03} & \textcolor{silver}{8.35e-03} & 1.26e+09 & 8.80e+09\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.34e-02 & 4.23e-02 & 8.47e-02 & \textcolor{bronze}{6.21e-02} & \textcolor{bronze}{6.77e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.42e-03} & \textcolor{bronze}{3.12e-03} & \textcolor{gold}{4.81e-03} & \textcolor{gold}{3.98e-03} &  \textcolor{gold}{2.33e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 4.13e-03 & 2.45e-02 & 2.46e-01 & 7.23e-01 & 2.10e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{2.27e-03} & \textcolor{silver}{3.11e-03} & 1.92e-02 & 5.51e+05 & 2.11e+06 \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.05e-01 & 2.00e-01 & \textcolor{bronze}{3.59e-01} & \textcolor{silver}{2.97e-01} & \textcolor{silver}{3.46e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{bronze}{7.09e-02} & \textcolor{bronze}{1.31e-01} & 7.10e-01 & 5.05e+10 & 4.00e+11\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.47e-01 & 5.77e-01 & 9.78e-01 & \textcolor{bronze}{7.51e-01} & \textcolor{bronze}{5.69e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 &  \textcolor{gold}{5.35e-02} &  \textcolor{gold}{7.01e-02} &  \textcolor{gold}{1.27e-01} &  \textcolor{gold}{1.67e-01} &  \textcolor{gold}{2.38e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 7.18e-02 & 4.47e-01 & 4.53e+00 & 1.54e+01 & 5.21e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{silver}{6.26e-02} & \textcolor{silver}{1.04e-01} & \textcolor{silver}{3.56e-01} & 2.73e+06 & 1.06e+07\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 2.27e-02 & \textcolor{bronze}{7.24e-02} & \textcolor{silver}{1.49e-01} & \textcolor{silver}{2.06e-01} & \textcolor{silver}{4.09e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{6.60e-03} & \textcolor{silver}{4.49e-02} & \textcolor{bronze}{1.50e-01} & 3.81e+09 & 3.59e+10\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 2.08e-01 & 4.70e-01 & 8.34e-01 & \textcolor{bronze}{6.25e-01} & \textcolor{bronze}{5.82e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{2.15e-02} & \textcolor{gold}{4.11e-02} & \textcolor{gold}{7.82e-02} & \textcolor{gold}{1.03e-01} & \textcolor{gold}{2.64e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{silver}{1.77e-02} & 1.09e-01 & 1.68e+00 & 1.57e+02 & 6.74e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & 2.23e-02 & 8.31e-02 & 2.25e-01 & 2.38e+06 & 9.84e+06 \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.81e-03 & 5.96e-03 & \textcolor{bronze}{1.24e-02} & \textcolor{silver}{1.00e-02}& \textcolor{silver}{1.01e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{0.00} & \textcolor{gold}{2.58e-03} & \textcolor{gold}{6.35e-03} & 8.36e+08 & 8.36e+09\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.90e-02 & 4.52e-02 & 8.17e-02 & \textcolor{bronze}{5.61e-02} & \textcolor{bronze}{5.01e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{3.77e-03} & \textcolor{silver}{5.09e-03} & \textcolor{silver}{7.13e-03} & \textcolor{gold}{5.98e-03} & \textcolor{gold}{3.50e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 5.64e-03 & 2.20e-02 & 1.84e-01 & 7.40e-01 & 3.97e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{3.22e-03} & \textcolor{bronze}{5.72e-03} & 1.40e-02 & 3.53e+05 & 1.57e+06 \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 1.25e-01 & \textcolor{bronze}{1.96e-01} & \textcolor{silver}{3.45e-01} & \textcolor{silver}{2.82e-01} & \textcolor{gold}{2.35e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{silver}{9.05e-02} & \textcolor{silver}{1.55e-01} & \textcolor{bronze}{3.54e-01} & 3.39e+09 & 3.39e+10\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 3.87e-01 & 6.34e-01 & 1.21e+00 & \textcolor{bronze}{8.11e-01} & \textcolor{bronze}{5.30e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{7.95e-02} & \textcolor{gold}{1.15e-01} & \textcolor{gold}{1.99e-01} & \textcolor{gold}{2.22e-01} & \textcolor{silver}{2.59e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 1.21e-01 & 4.93e-01 & 4.31e+00 & 2.00e+01 & 1.07e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{bronze}{9.45e-02} & 2.02e-01 & 3.79e-01 & 2.09e+06 & 9.26e+06\\
\hline
\end{tabular}
\begin{tabular}{c|>{\centering}m{0.723cm}|>{\centering}m{1.2cm} >{\centering}m{1.2cm} >{\centering}m{1.2cm}  >{\centering}m{1.2cm} c|}
%First row
\hhline{~------}
& \cellcolor{BlueViolet!20}Method & \cellcolor{BlueViolet!20}Q1
& \cellcolor{BlueViolet!20}Q2 & \cellcolor{BlueViolet!20}Q3 & \cellcolor{BlueViolet!20}mean & 
\cellcolor{BlueViolet!20}std \\ \hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & \textcolor{silver}{1.63e-02} & 4.11e-02 & 1.26e-01 & \textcolor{bronze}{1.23e-01} & \textcolor{bronze}{1.94e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{1.38e-03} & \textcolor{gold}{3.16e-03} & \textcolor{gold}{9.06e-03} & 2.37e-01 & 7.69e-01\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.89e-01 & 6.40e-01 & 1.18e+00 & 7.56e-01 & 7.14e-01\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & 5.23e-03 & 1.82e-02 & \textcolor{bronze}{2.39e-02} & \textcolor{silver}{2.36e-02} & \textcolor{silver}{2.55e-02}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & \textcolor{bronze}{2.44e-03} & \textcolor{bronze}{1.19e-02} & 1.96e+00 & 3.02e+02 & 7.86e+02\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$L^2$\end{turn}}} & M6 & 2.67e-03 & \textcolor{silver}{1.15e-02} & \textcolor{silver}{2.37e-02} & \textcolor{gold}{1.87e-02} & \textcolor{gold}{2.19e-02} \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 3.67e-03 & 4.76e-03 & 7.53e-03 & \textcolor{bronze}{6.53e-03} & \textcolor{bronze}{5.46e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{gold}{1.31e-03} & \textcolor{gold}{1.80e-03} & \textcolor{silver}{3.07e-03} & 8.41e-03 & 1.90e-02\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 1.00e-02 & 3.24e-02 & 7.65e-02 & 5.31e-02 & 5.88e-02\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{bronze}{1.74e-03} & \textcolor{bronze}{2.50e-03} & \textcolor{bronze}{3.67e-03} & \textcolor{silver}{3.31e-03} & \textcolor{silver}{2.78e-03}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 2.88e-03 & 3.32e-02 & 2.46e-01 & 6.27e-01 & 1.89e+00\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}MFE\end{turn}}} & M6 & \textcolor{silver}{1.40e-03} & \textcolor{silver}{1.83e-03} & \textcolor{gold}{2.86e-03} & \textcolor{gold}{2.73e-03} & \textcolor{gold}{2.63e-03} \\
\hline
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M1 & 7.34e-02 & 1.15e-01 & 2.01e-01 & \textcolor{bronze}{2.23e-01} & \textcolor{bronze}{3.32e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M2 & \textcolor{bronze}{6.12e-02} & \textcolor{bronze}{7.21e-02} & \textcolor{bronze}{1.44e-01} & \textcolor{silver}{1.75e-01} & \textcolor{silver}{2.65e-01}\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M3 & 4.37e-01 & 5.95e-01 & 1.00e+00 & 7.18e-01 & 4.59e-01\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M4 & \textcolor{gold}{4.75e-02} & \textcolor{silver}{7.19e-02} & \textcolor{silver}{9.06e-02} & 2.24e-01 & 4.98e-01\\
\multicolumn{1}{|l|}{\cellcolor{BlueViolet!20}} & M5 & 6.55e-02 & 1.10e+00 & 3.82e+00 & 1.94e+01 & 6.76e+01\\
\multicolumn{1}{|l|}{\multirow{-6}{*}{\cellcolor{BlueViolet!20} \begin{turn}{90}$d_\text{dHaus}$\end{turn}}} & M6 & \textcolor{silver}{5.47e-02} & \textcolor{gold}{6.82e-02} & \textcolor{gold}{7.80e-02} & \textcolor{gold}{9.45e-02} & \textcolor{gold}{9.76e-02}\\
\hline
\end{tabular}
